Double-Virtual NNLO QCD Corrections for Five-Parton Scattering: The Gluon Channel

We compute the two-loop helicity amplitudes for the scattering of five gluons, including all contributions beyond the leading-color approximation. The analytic expressions are represented as linear combinations of transcendental functions with rational coefficients, which we reconstruct from finite-field samples obtained with the numerical unitarity method. Guided by the requirement of removing unphysical singularities, we find a remarkably compact generating set of rational coefficients, which we are able to display entirely in the manuscript. We implement our results in a public code, which provides efficient and reliable numerical evaluations for phenomenological applications.

==> include/diagrams_5g.tex <==
\begin{subfigure}{0.48\linewidth}
  \begin{tikzpicture}[scale=0.6]
    \node (g1) at (-1,1){};
    \node (g2) at (-1,-3){};
    \node (g3) at (5,1){};
    \node (g4) at (5,-3){};
    \node (g5) at (3.5,-1){};
    \coordinate (a1) at (0,0);
    \coordinate (a2) at (0,-2);
    \coordinate (b1) at (2,0);
    \coordinate (b3) at (2,-1);
    \coordinate (b2) at (2,-2);
    \coordinate (c1) at (4,0);
    \coordinate (c2) at (4,-2);
    \draw [gluon] (g1) -- (a1);
    \draw [gluon] (c1) -- (g3);
    \draw [gluon] (a1) -- (b1) -- (c1);
    \draw [gluon] (g2) -- (a2);
    \draw [gluon] (c2) -- (g4);
    \draw [gluon] (a2) -- (b2) -- (c2);
    \draw [gluon] (a1) -- (a2);
    \draw [gluon] (b1) -- (b2);
    \draw [gluon] (b3) -- (g5);
    \draw [gluon] (c1) -- (c2);
  \end{tikzpicture}
\end{subfigure}
~
\begin{subfigure}{0.48\linewidth}
  \begin{tikzpicture}[scale=0.6]
    \node (g1) at (-1,1){};
    \node (g2) at (-1,-3){};
    \node (g3) at (5,1){};
    \node (g4) at (5,-3){};
    \node (g5) at (3.5,-1){};
    \coordinate (a1) at (0,0);
    \coordinate (a2) at (0,-2);
    \coordinate (b1) at (2,0);
    \coordinate (b3) at (2,-1);
    \coordinate (b2) at (2,-2);
    \coordinate (c1) at (4,0);
    \coordinate (c2) at (4,-2);
    \draw [gluon] (g1) -- (a1) -- (b1);
    \draw [gluon] (a1) -- (a2); 
    \draw [quark] (b1) -- (c1) -- (c2)  -- (b2) -- (b1);
    \draw [gluon] (g3) -- (c1);
    \draw [gluon] (g2) -- (a2) -- (b2);
    \draw [gluon] (g4) -- (c2);
    \draw [gluon] (b3) -- (g5);
  \end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.48\linewidth}
  \begin{tikzpicture}[scale=0.55]
    \node (g1) at (-1,1){};
    \node (g2) at (-1,-3){};
    \node (g3) at (3.5,1.3){};
    \node (g4) at (3.5,-3.3){};
    \node (g5) at (5.9,-1){};
    \coordinate (a1) at (0,0);
    \coordinate (a2) at (0,-2);
    \coordinate (b1) at (1.6,-1);
    \coordinate (b2) at (2.4,-1);
    \coordinate (c1) at (3.5,0);
    \coordinate (c2) at (3.5,-2);
    \coordinate (d1) at (4.6,-1);
    \draw [gluont] (b1) -- (b2);
    \draw [gluon] (g1) -- (a1);
    \draw [gluon] (g2) -- (a2);
    \draw [gluon] (g3) -- (c1);
    \draw [gluon] (g4) -- (c2);
    \draw [gluont] (g5) -- (d1);
    \draw [quark] (a1) -- (b1) -- (a2) -- (a1); 
    \draw [quark] (b2) -- (c1) -- (d1) -- (c2) -- (b2); 
  \end{tikzpicture}
\end{subfigure}


